Large Language Models and Augmented Democracy

Artificial intelligence enables computational agents to represent political preferences and take part in collective decision-making. In this thesis, I investigate the opportunities and challenges of digital twins (DTs) based on Large Language Models (LLMs) as intermediaries in augmented democracy, focusing on individual preference representation, collective representation of political organizations, and the vulnerability of those representations to attackers. First, using data from an online experiment in Brazil, I examine whether personalized DTs can predict citizens' preferences for unseen policy proposals. Second, I extend the DT framework from individuals to political organizations. Using Swiss parliamentary data, I build topic-specific knowledge graphs from lawmakers' legislative records and connect them to LLM-based lawmaker agents, which are organized into party-level DTs representing collective positions. Agentic deliberation among these agents tests whether aggregated party representations capture a broader range of intra-party perspectives than official party communications. Finally, I study the vulnerability and robustness of LLM-mediated deliberation against prompt-injection attacks that amplify viewpoints, suppress opinions, or redirect consensus. Using data from a 2023 deliberative experiment in the United Kingdom, I analyze how attack effectiveness varies with the distribution of opinions and rhetorical strategies, and evaluate a pipeline combining injection detection, structured opinion representations, and reinforcement learning to improve resistance. These findings characterize the opportunities and challenges of LLM-based digital twins in augmented democracy, stressing accurate preference representation, faithful aggregation, and robustness to strategic interaction.

==> (inline-0) <==
\begin{longtable}{l c c >{\raggedright\arraybackslash}p{0.52\linewidth}}
\caption{Models used to analyze biases of LLMs according to different demographic characteristics. Prompts are written in English to fine-tune LLMs. Models were trained after subsampling.}\label{tab:ch1:models_biases}\\
\toprule
\textbf{LLM} & \textbf{Covariate} & \textbf{Source} & \textbf{Model identifier} \\
\midrule
\endfirsthead
\toprule
\textbf{LLM} & \textbf{Covariate} & \textbf{Source} & \textbf{Model identifier} \\
\midrule
\endhead
\bottomrule
\endlastfoot
Falcon 7B & Education & Hugging Face & \href{https://huggingface.co/JFernandoGRE/falcon7binstruct_augmenteddemocracy_dups_all4_education}{\texttt{JFernandoGRE/\allowbreak falcon7binstruct\_\allowbreak augmenteddemocracy\_\allowbreak dups\_\allowbreak all4\_\allowbreak education}} \\
Falcon 7B & Age & Hugging Face & \href{https://huggingface.co/JFernandoGRE/falcon7binstruct_augmenteddemocracy_dups_all4_age}{\texttt{JFernandoGRE/\allowbreak falcon7binstruct\_\allowbreak augmenteddemocracy\_\allowbreak dups\_\allowbreak all4\_\allowbreak age}} \\
Falcon 7B & Ideology & Hugging Face & \href{https://huggingface.co/JFernandoGRE/falcon7binstruct_augmenteddemocracy_dups_all4_ideology}{\texttt{JFernandoGRE/\allowbreak falcon7binstruct\_\allowbreak augmenteddemocracy\_\allowbreak dups\_\allowbreak all4\_\allowbreak ideology}} \\
Falcon 7B & Sex & Hugging Face & \href{https://huggingface.co/JFernandoGRE/falcon7binstruct_augmenteddemocracy_dups_all4_gender}{\texttt{JFernandoGRE/\allowbreak falcon7binstruct\_\allowbreak augmenteddemocracy\_\allowbreak dups\_\allowbreak all4\_\allowbreak gender}} \\
\midrule
LLaMA-2 7B & Education & Hugging Face & \href{https://huggingface.co/JFernandoGRE/llama2_7b_augmenteddemocracy_dups_all4_education}{\texttt{JFernandoGRE/\allowbreak llama2\_\allowbreak 7b\_\allowbreak augmenteddemocracy\_\allowbreak dups\_\allowbreak all4\_\allowbreak education}} \\
LLaMA-2 7B & Age & Hugging Face & \href{https://huggingface.co/JFernandoGRE/llama2_7b_augmenteddemocracy_dups_all4_age}{\texttt{JFernandoGRE/\allowbreak llama2\_\allowbreak 7b\_\allowbreak augmenteddemocracy\_\allowbreak dups\_\allowbreak all4\_\allowbreak age}} \\
LLaMA-2 7B & Ideology & Hugging Face & \href{https://huggingface.co/JFernandoGRE/llama2_7b_augmenteddemocracy_dups_all4_ideology}{\texttt{JFernandoGRE/\allowbreak llama2\_\allowbreak 7b\_\allowbreak augmenteddemocracy\_\allowbreak dups\_\allowbreak all4\_\allowbreak ideology}} \\
LLaMA-2 7B & Sex & Hugging Face & \href{https://huggingface.co/JFernandoGRE/llama2_7b_augmenteddemocracy_dups_all4_gender}{\texttt{JFernandoGRE/\allowbreak llama2\_\allowbreak 7b\_\allowbreak augmenteddemocracy\_\allowbreak dups\_\allowbreak all4\_\allowbreak gender}} \\
\midrule
Mistral 7B & Education & Hugging Face & \href{https://huggingface.co/JFernandoGRE/mistral_7b_augmenteddemocracy_dups_all4_education}{\texttt{JFernandoGRE/\allowbreak mistral\_\allowbreak 7b\_\allowbreak augmenteddemocracy\_\allowbreak dups\_\allowbreak all4\_\allowbreak education}} \\
Mistral 7B & Age & Hugging Face & \href{https://huggingface.co/JFernandoGRE/mistral_7b_augmenteddemocracy_dups_all4_age}{\texttt{JFernandoGRE/\allowbreak mistral\_\allowbreak 7b\_\allowbreak augmenteddemocracy\_\allowbreak dups\_\allowbreak all4\_\allowbreak age}} \\
Mistral 7B & Ideology & Hugging Face & \href{https://huggingface.co/JFernandoGRE/mistral_7b_augmenteddemocracy_dups_all4_ideology}{\texttt{JFernandoGRE/\allowbreak mistral\_\allowbreak 7b\_\allowbreak augmenteddemocracy\_\allowbreak dups\_\allowbreak all4\_\allowbreak ideology}} \\
Mistral 7B & Sex & Hugging Face & \href{https://huggingface.co/JFernandoGRE/mistral_7b_augmenteddemocracy_dups_all4_gender}{\texttt{JFernandoGRE/\allowbreak mistral\_\allowbreak 7b\_\allowbreak augmenteddemocracy\_\allowbreak dups\_\allowbreak all4\_\allowbreak gender}} \\
\midrule
GPT 3.5 Turbo & Education & OpenAI & \texttt{ft\allowbreak:gpt-3.5-turbo-0125\allowbreak:center-for-collective-learning\allowbreak:\allowbreak:\allowbreak 9KEn4YUL} \\
GPT 3.5 Turbo & Age & OpenAI & \texttt{ft\allowbreak:gpt-3.5-turbo-0125\allowbreak:center-for-collective-learning\allowbreak:\allowbreak:\allowbreak 9KEObFJu} \\
GPT 3.5 Turbo & Ideology & OpenAI & \texttt{ft\allowbreak:gpt-3.5-turbo-0125\allowbreak:center-for-collective-learning\allowbreak:\allowbreak:\allowbreak 9KEWZEsl} \\
GPT 3.5 Turbo & Sex & OpenAI & \texttt{ft\allowbreak:gpt-3.5-turbo-0125\allowbreak:center-for-collective-learning\allowbreak:\allowbreak:\allowbreak 9KZ5RosJ} \\
\end{longtable}
\begin{longtable}{l c c >{\raggedright\arraybackslash}p{0.52\linewidth}}
\caption{Models trained on random samples of participants (5\%, 25\%, 50\% and 75\% of the population). Prompts are written in English. Only the political ideology (liberal, centrist or conservative) was used as demographic characteristic encapsulated in prompts.}\label{tab:ch1:models_P}\\
\toprule
\textbf{LLM} & \textbf{\% of sample} & \textbf{Source} & \textbf{Model identifier} \\
\midrule
\endfirsthead
\toprule
\textbf{LLM} & \textbf{\% of sample} & \textbf{Source} & \textbf{Model identifier} \\
\midrule
\endhead
\bottomrule
\endlastfoot
Mistral 7B & 5\% & Hugging Face & \href{https://huggingface.co/JFernandoGRE/mistral_7b_augmenteddemocracy_dups_all0_05}{\texttt{JFernandoGRE/\allowbreak mistral\_\allowbreak 7b\_\allowbreak augmenteddemocracy\_\allowbreak dups\_\allowbreak all0\_\allowbreak 05}} \\
Mistral 7B & 25\% & Hugging Face & \href{https://huggingface.co/JFernandoGRE/mistral_7b_augmenteddemocracy_dups_all0_25}{\texttt{JFernandoGRE/\allowbreak mistral\_\allowbreak 7b\_\allowbreak augmenteddemocracy\_\allowbreak dups\_\allowbreak all0\_\allowbreak 25}} \\
Mistral 7B & 50\% & Hugging Face & \href{https://huggingface.co/JFernandoGRE/mistral_7b_augmenteddemocracy_dups_all0_5}{\texttt{JFernandoGRE/\allowbreak mistral\_\allowbreak 7b\_\allowbreak augmenteddemocracy\_\allowbreak dups\_\allowbreak all0\_\allowbreak 5}} \\
Mistral 7B & 75\% & Hugging Face & \href{https://huggingface.co/JFernandoGRE/mistral_7b_augmenteddemocracy_dups_all0_75}{\texttt{JFernandoGRE/\allowbreak mistral\_\allowbreak 7b\_\allowbreak augmenteddemocracy\_\allowbreak dups\_\allowbreak all0\_\allowbreak 75}} \\
\midrule
GPT 3.5 Turbo & 5\% & OpenAI & \texttt{ft\allowbreak:gpt-3.5-turbo-0613\allowbreak:center-for-collective-learning\allowbreak:\allowbreak:\allowbreak 8xYhVOki} \\
GPT 3.5 Turbo & 25\% & OpenAI & \texttt{ft\allowbreak:gpt-3.5-turbo-0613\allowbreak:center-for-collective-learning\allowbreak:\allowbreak:\allowbreak 8xNmxU5B} \\
GPT 3.5 Turbo & 50\% & OpenAI & \texttt{ft\allowbreak:gpt-3.5-turbo-0613\allowbreak:center-for-collective-learning\allowbreak:\allowbreak:\allowbreak 8xO1W7uH} \\
GPT 3.5 Turbo & 75\% & OpenAI & \texttt{ft\allowbreak:gpt-3.5-turbo-0613\allowbreak:center-for-collective-learning\allowbreak:\allowbreak:\allowbreak 8xO363xg} \\
\end{longtable}
\begin{longtable}{l c c >{\raggedright\arraybackslash}p{0.52\linewidth}}
\caption{Models trained on random samples of participants (5\%, 25\%, 50\% and 75\% of the population). Prompts are written in English. The political ideology (liberal, centrist or conservative) and location in Brazil (city and state) were used as demographic characteristics encapsulated in prompts.}\label{tab:ch1:models_PL}\\
\toprule
\textbf{LLM} & \textbf{\% of sample} & \textbf{Source} & \textbf{Model identifier} \\
\midrule
\endfirsthead
\toprule
\textbf{LLM} & \textbf{\% of sample} & \textbf{Source} & \textbf{Model identifier} \\
\midrule
\endhead
\bottomrule
\endlastfoot
Mistral 7B & 5\% & Hugging Face & \href{https://huggingface.co/JFernandoGRE/mistral_7b_augmenteddemocracy_dups_all1_05}{\texttt{JFernandoGRE/\allowbreak mistral\_\allowbreak 7b\_\allowbreak augmenteddemocracy\_\allowbreak dups\_\allowbreak all1\_\allowbreak 05}} \\
Mistral 7B & 25\% & Hugging Face & \href{https://huggingface.co/JFernandoGRE/mistral_7b_augmenteddemocracy_dups_all1_25}{\texttt{JFernandoGRE/\allowbreak mistral\_\allowbreak 7b\_\allowbreak augmenteddemocracy\_\allowbreak dups\_\allowbreak all1\_\allowbreak 25}} \\
Mistral 7B & 50\% & Hugging Face & \href{https://huggingface.co/JFernandoGRE/mistral_7b_augmenteddemocracy_dups_all1_5}{\texttt{JFernandoGRE/\allowbreak mistral\_\allowbreak 7b\_\allowbreak augmenteddemocracy\_\allowbreak dups\_\allowbreak all1\_\allowbreak 5}} \\
Mistral 7B & 75\% & Hugging Face & \href{https://huggingface.co/JFernandoGRE/mistral_7b_augmenteddemocracy_dups_all1_75}{\texttt{JFernandoGRE/\allowbreak mistral\_\allowbreak 7b\_\allowbreak augmenteddemocracy\_\allowbreak dups\_\allowbreak all1\_\allowbreak 75}} \\
\midrule
GPT 3.5 Turbo & 5\% & OpenAI & \texttt{ft\allowbreak:gpt-3.5-turbo-0613\allowbreak:center-for-collective-learning\allowbreak:\allowbreak:\allowbreak 8xiBNgkR} \\
GPT 3.5 Turbo & 25\% & OpenAI & \texttt{ft\allowbreak:gpt-3.5-turbo-0613\allowbreak:center-for-collective-learning\allowbreak:\allowbreak:\allowbreak 8xiOYY9y} \\
GPT 3.5 Turbo & 50\% & OpenAI & \texttt{ft\allowbreak:gpt-3.5-turbo-0613\allowbreak:center-for-collective-learning\allowbreak:\allowbreak:\allowbreak 8xiMOXrd} \\
GPT 3.5 Turbo & 75\% & OpenAI & \texttt{ft\allowbreak:gpt-3.5-turbo-0613\allowbreak:center-for-collective-learning\allowbreak:\allowbreak:\allowbreak 8xlwwTAN} \\
\end{longtable}
\begin{longtable}{l c c >{\raggedright\arraybackslash}p{0.52\linewidth}}
\caption{Models trained on random samples of participants (5\%, 25\%, 50\% and 75\% of the population). Prompts are written in English. The political ideology (liberal, centrist or conservative), location in Brazil (city and state) and sex (male or female) were used as demographic characteristics encapsulated in prompts.}\label{tab:ch1:models_PLS}\\
\toprule
\textbf{LLM} & \textbf{\% of sample} & \textbf{Source} & \textbf{Model identifier} \\
\midrule
\endfirsthead
\toprule
\textbf{LLM} & \textbf{\% of sample} & \textbf{Source} & \textbf{Model identifier} \\
\midrule
\endhead
\bottomrule
\endlastfoot
Mistral 7B & 5\% & Hugging Face & \href{https://huggingface.co/JFernandoGRE/mistral_7b_augmenteddemocracy_dups_all2_05}{\texttt{JFernandoGRE/\allowbreak mistral\_\allowbreak 7b\_\allowbreak augmenteddemocracy\_\allowbreak dups\_\allowbreak all2\_\allowbreak 05}} \\
Mistral 7B & 25\% & Hugging Face & \href{https://huggingface.co/JFernandoGRE/mistral_7b_augmenteddemocracy_dups_all2_25}{\texttt{JFernandoGRE/\allowbreak mistral\_\allowbreak 7b\_\allowbreak augmenteddemocracy\_\allowbreak dups\_\allowbreak all2\_\allowbreak 25}} \\
Mistral 7B & 50\% & Hugging Face & \href{https://huggingface.co/JFernandoGRE/mistral_7b_augmenteddemocracy_dups_all2_5}{\texttt{JFernandoGRE/\allowbreak mistral\_\allowbreak 7b\_\allowbreak augmenteddemocracy\_\allowbreak dups\_\allowbreak all2\_\allowbreak 5}} \\
Mistral 7B & 75\% & Hugging Face & \href{https://huggingface.co/JFernandoGRE/mistral_7b_augmenteddemocracy_dups_all2_75}{\texttt{JFernandoGRE/\allowbreak mistral\_\allowbreak 7b\_\allowbreak augmenteddemocracy\_\allowbreak dups\_\allowbreak all2\_\allowbreak 75}} \\
\midrule
GPT 3.5 Turbo & 5\% & OpenAI & \texttt{ft\allowbreak:gpt-3.5-turbo-0613\allowbreak:center-for-collective-learning\allowbreak:\allowbreak:\allowbreak 8xlsGoVS} \\
GPT 3.5 Turbo & 25\% & OpenAI & \texttt{ft\allowbreak:gpt-3.5-turbo-0613\allowbreak:center-for-collective-learning\allowbreak:\allowbreak:\allowbreak 8xlv5HTU} \\
GPT 3.5 Turbo & 50\% & OpenAI & \texttt{ft\allowbreak:gpt-3.5-turbo-0125\allowbreak:center-for-collective-learning\allowbreak:\allowbreak:\allowbreak 8xqTfWMO} \\
GPT 3.5 Turbo & 75\% & OpenAI & \texttt{ft\allowbreak:gpt-3.5-turbo-0125\allowbreak:center-for-collective-learning\allowbreak:\allowbreak:\allowbreak 8xqgWQ8v} \\
\end{longtable}
\begin{longtable}{l c c >{\raggedright\arraybackslash}p{0.52\linewidth}}
\caption{Models trained on random samples of participants (5\%, 25\%, 50\% and 75\% of the population). Prompts are written in English. The political ideology (liberal, centrist or conservative), location in Brazil (city and state), sex (male or female), education degree (college educated or non-college-educated) and age (younger or older than 50) were used as demographic characteristics encapsulated in prompts.}\label{tab:ch1:models_PLSEA}\\
\toprule
\textbf{LLM} & \textbf{\% of sample} & \textbf{Source} & \textbf{Model identifier} \\
\midrule
\endfirsthead
\toprule
\textbf{LLM} & \textbf{\% of sample} & \textbf{Source} & \textbf{Model identifier} \\
\midrule
\endhead
\bottomrule
\endlastfoot
Mistral 7B & 5\% & Hugging Face & \href{https://huggingface.co/JFernandoGRE/mistral_7b_augmenteddemocracy_dups_all3_25}{\texttt{JFernandoGRE/\allowbreak mistral\_\allowbreak 7b\_\allowbreak augmenteddemocracy\_\allowbreak dups\_\allowbreak all3\_\allowbreak 25}} \\
Mistral 7B & 25\% & Hugging Face & \href{https://huggingface.co/JFernandoGRE/mistral_7b_augmenteddemocracy_dups_all3_25}{\texttt{JFernandoGRE/\allowbreak mistral\_\allowbreak 7b\_\allowbreak augmenteddemocracy\_\allowbreak dups\_\allowbreak all3\_\allowbreak 25}} \\
Mistral 7B & 50\% & Hugging Face & \href{https://huggingface.co/JFernandoGRE/mistral_7b_augmenteddemocracy_dups_all3_5}{\texttt{JFernandoGRE/\allowbreak mistral\_\allowbreak 7b\_\allowbreak augmenteddemocracy\_\allowbreak dups\_\allowbreak all3\_\allowbreak 5}} \\
Mistral 7B & 75\% & Hugging Face & \href{https://huggingface.co/JFernandoGRE/mistral_7b_augmenteddemocracy_dups_all3_75}{\texttt{JFernandoGRE/\allowbreak mistral\_\allowbreak 7b\_\allowbreak augmenteddemocracy\_\allowbreak dups\_\allowbreak all3\_\allowbreak 75}} \\
\midrule
GPT 3.5 Turbo & 5\% & OpenAI & \texttt{ft\allowbreak:gpt-3.5-turbo-0125\allowbreak:center-for-collective-learning\allowbreak:\allowbreak:\allowbreak 95EmF8YW} \\
GPT 3.5 Turbo & 25\% & OpenAI & \texttt{ft\allowbreak:gpt-3.5-turbo-0125\allowbreak:center-for-collective-learning\allowbreak:\allowbreak:\allowbreak 95EnSOLm} \\
GPT 3.5 Turbo & 50\% & OpenAI & \texttt{ft\allowbreak:gpt-3.5-turbo-0125\allowbreak:center-for-collective-learning\allowbreak:\allowbreak:\allowbreak 95F14Cc6} \\
GPT 3.5 Turbo & 75\% & OpenAI & \texttt{ft\allowbreak:gpt-3.5-turbo-0125\allowbreak:center-for-collective-learning\allowbreak:\allowbreak:\allowbreak 95OTOvkg} \\
\end{longtable}
\begin{longtable}{l c c >{\raggedright\arraybackslash}p{0.52\linewidth}}
\caption{Models trained on random samples of participants (5\%, 25\%, 50\% and 75\% of the population) using all demographic characteristics. Prompts are written in English to fine-tune Falcon 7B, LLaMA-2 7B, Mistral 7B and GPT 3.5 Turbo, and in Brazilian Portuguese to fine-tune BERT SQuAD.}\label{tab:ch1:models_all}\\
\toprule
\textbf{LLM} & \textbf{\% of sample} & \textbf{Source} & \textbf{Model identifier} \\
\midrule
\endfirsthead
\toprule
\textbf{LLM} & \textbf{\% of sample} & \textbf{Source} & \textbf{Model identifier} \\
\midrule
\endhead
\bottomrule
\endlastfoot
Falcon 7B & 5\% & Hugging Face & \href{https://huggingface.co/JFernandoGRE/falcon7binstruct_augmenteddemocracy_dups_all4_05}{\texttt{JFernandoGRE/\allowbreak falcon7binstruct\_\allowbreak augmenteddemocracy\_\allowbreak dups\_\allowbreak all4\_\allowbreak 05}} \\
Falcon 7B & 25\% & Hugging Face & \href{https://huggingface.co/JFernandoGRE/falcon7binstruct_augmenteddemocracy_dups_all4_25}{\texttt{JFernandoGRE/\allowbreak falcon7binstruct\_\allowbreak augmenteddemocracy\_\allowbreak dups\_\allowbreak all4\_\allowbreak 25}} \\
Falcon 7B & 50\% & Hugging Face & \href{https://huggingface.co/JFernandoGRE/falcon7binstruct_augmenteddemocracy_dups}{\texttt{JFernandoGRE/\allowbreak falcon7binstruct\_\allowbreak augmenteddemocracy\_\allowbreak dups}} \\
Falcon 7B & 75\% & Hugging Face & \href{https://huggingface.co/JFernandoGRE/falcon7binstruct_augmenteddemocracy_dups_all4_75}{\texttt{JFernandoGRE/\allowbreak falcon7binstruct\_\allowbreak augmenteddemocracy\_\allowbreak dups\_\allowbreak all4\_\allowbreak 75}} \\
\midrule
LLaMA-2 7B & 5\% & Hugging Face & \href{https://huggingface.co/JFernandoGRE/llama2_7b_augmenteddemocracy_dups_all4_05}{\texttt{JFernandoGRE/\allowbreak llama2\_\allowbreak 7b\_\allowbreak augmenteddemocracy\_\allowbreak dups\_\allowbreak all4\_\allowbreak 05}} \\
LLaMA-2 7B & 25\% & Hugging Face & \href{https://huggingface.co/JFernandoGRE/llama2_7b_augmenteddemocracy_dups_all4_25}{\texttt{JFernandoGRE/\allowbreak llama2\_\allowbreak 7b\_\allowbreak augmenteddemocracy\_\allowbreak dups\_\allowbreak all4\_\allowbreak 25}} \\
LLaMA-2 7B & 50\% & Hugging Face & \href{https://huggingface.co/JFernandoGRE/llama2_7b_augmenteddemocracy_dups}{\texttt{JFernandoGRE/\allowbreak llama2\_\allowbreak 7b\_\allowbreak augmenteddemocracy\_\allowbreak dups}} \\
LLaMA-2 7B & 75\% & Hugging Face & \href{https://huggingface.co/JFernandoGRE/llama2_7b_augmenteddemocracy_dups_all4_75}{\texttt{JFernandoGRE/\allowbreak llama2\_\allowbreak 7b\_\allowbreak augmenteddemocracy\_\allowbreak dups\_\allowbreak all4\_\allowbreak 75}} \\
\midrule
Mistral 7B & 5\% & Hugging Face & \href{https://huggingface.co/JFernandoGRE/mistral_7b_augmenteddemocracy_dups_all4_05}{\texttt{JFernandoGRE/\allowbreak mistral\_\allowbreak 7b\_\allowbreak augmenteddemocracy\_\allowbreak dups\_\allowbreak all4\_\allowbreak 05}} \\
Mistral 7B & 25\% & Hugging Face & \href{https://huggingface.co/JFernandoGRE/mistral_7b_augmenteddemocracy_dups_all4_25}{\texttt{JFernandoGRE/\allowbreak mistral\_\allowbreak 7b\_\allowbreak augmenteddemocracy\_\allowbreak dups\_\allowbreak all4\_\allowbreak 25}} \\
Mistral 7B & 50\% & Hugging Face & \href{https://huggingface.co/JFernandoGRE/mistral_7b_dpo_augmenteddemocracy_dups_all4_50}{\texttt{JFernandoGRE/\allowbreak mistral\_\allowbreak 7b\_\allowbreak dpo\_\allowbreak augmenteddemocracy\_\allowbreak dups\_\allowbreak all4\_\allowbreak 50}} \\
Mistral 7B & 75\% & Hugging Face & \href{https://huggingface.co/JFernandoGRE/mistral_7b_augmenteddemocracy_dups_all4_75}{\texttt{JFernandoGRE/\allowbreak mistral\_\allowbreak 7b\_\allowbreak augmenteddemocracy\_\allowbreak dups\_\allowbreak all4\_\allowbreak 75}} \\
\midrule
GPT 3.5 Turbo & 5\% & OpenAI & \texttt{ft\allowbreak:gpt-3.5-turbo-0613\allowbreak:center-for-collective-learning\allowbreak:\allowbreak:\allowbreak 8xYrcqrI} \\
GPT 3.5 Turbo & 25\% & OpenAI & \texttt{ft\allowbreak:gpt-3.5-turbo-0613\allowbreak:center-for-collective-learning\allowbreak:\allowbreak:\allowbreak 8xRRVPJC} \\
GPT 3.5 Turbo & 50\% & OpenAI & \texttt{ft\allowbreak:gpt-3.5-turbo-0613\allowbreak:center-for-collective-learning\allowbreak:\allowbreak:\allowbreak 8xRq1NHd} \\
GPT 3.5 Turbo & 75\% & OpenAI & \texttt{ft\allowbreak:gpt-3.5-turbo-0613\allowbreak:center-for-collective-learning\allowbreak:\allowbreak:\allowbreak 8xRjVuhT} \\
\midrule
BERT SQuAD & 5\% & Hugging Face & \href{https://huggingface.co/JFernandoGRE/bertsquad_augmenteddemocracy_dups_all4_05}{\texttt{JFernandoGRE/\allowbreak bertsquad\_\allowbreak augmenteddemocracy\_\allowbreak dups\_\allowbreak all4\_\allowbreak 05}} \\
BERT SQuAD & 25\% & Hugging Face & \href{https://huggingface.co/JFernandoGRE/bertsquad_augmenteddemocracy_dups_all4_25}{\texttt{JFernandoGRE/\allowbreak bertsquad\_\allowbreak augmenteddemocracy\_\allowbreak dups\_\allowbreak all4\_\allowbreak 25}} \\
BERT SQuAD & 50\% & Hugging Face & \href{https://huggingface.co/JFernandoGRE/bertsquad_augmenteddemocracy_dups_all4_50}{\texttt{JFernandoGRE/\allowbreak bertsquad\_\allowbreak augmenteddemocracy\_\allowbreak dups\_\allowbreak all4\_\allowbreak 50}} \\
BERT SQuAD & 75\% & Hugging Face & \href{https://huggingface.co/JFernandoGRE/bertsquad_augmenteddemocracy_dups_all4_75}{\texttt{JFernandoGRE/\allowbreak bertsquad\_\allowbreak augmenteddemocracy\_\allowbreak dups\_\allowbreak all4\_\allowbreak 75}} \\
\end{longtable}
\begin{longtable}{l c c >{\raggedright\arraybackslash}p{0.52\linewidth}}
\caption{Models trained on random samples of participants (5\%, 25\% and 50\% of the population) using all demographic characteristics, with prompts written in Brazilian Portuguese.}\label{tab:ch1:models_portuguese}\\
\toprule
\textbf{LLM} & \textbf{\% of sample} & \textbf{Source} & \textbf{Model identifier} \\
\midrule
\endfirsthead
\toprule
\textbf{LLM} & \textbf{\% of sample} & \textbf{Source} & \textbf{Model identifier} \\
\midrule
\endhead
\bottomrule
\endlastfoot
GPT 3.5 Turbo & 5\% & OpenAI & \texttt{ft\allowbreak:gpt-3.5-turbo-0125\allowbreak:center-for-collective-learning\allowbreak:\allowbreak:\allowbreak 8zrpcQzy} \\
GPT 3.5 Turbo & 25\% & OpenAI & \texttt{ft\allowbreak:gpt-3.5-turbo-0125\allowbreak:center-for-collective-learning\allowbreak:\allowbreak:\allowbreak 8zsHaglO} \\
GPT 3.5 Turbo & 50\% & OpenAI & \texttt{ft\allowbreak:gpt-3.5-turbo-0125\allowbreak:center-for-collective-learning\allowbreak:\allowbreak:\allowbreak 8zs7ySzR} \\
\end{longtable}
